Learning Credal Sum-Product Networks

Probabilistic representations, such as Bayesian and Markov networks, are fundamental to much of statistical machine learning. Thus, learning probabilistic representations directly from data is a deep challenge, the main computational bottleneck being inference that is intractable. Tractable learning is a powerful new paradigm that attempts to learn distributions that support efficient probabilistic querying. By leveraging local structure, representations such as sum-product networks (SPNs) can capture high tree-width models with many hidden layers, essentially a deep architecture, while still admitting a range of probabilistic queries to be computable in time polynomial in the network size. While the progress is impressive, numerous data sources are incomplete, and in the presence of missing data, structure learning methods nonetheless revert to single distributions without characterizing the loss in confidence. In recent work, credal sum-product networks, an imprecise extension of sum-product networks, were proposed to capture this robustness angle. In this work, we are interested in how such representations can be learnt and thus study how the computational machinery underlying tractable learning and inference can be generalized for imprecise probabilities.

==> fig_CSPNex.tex <==
\begin{figure}[!ht]
    \centering
    
    \begin{minipage}[t]{.45\linewidth}
    \begin{tikzpicture}[node distance=0.5cm, >=stealth']
        \node [events] (S1) {+};
        \node [events, below left = of S1] (P1) {x};
        \node [events, below right = of S1] (P2) {x};
        
        
        \node [events, below left = of P1] (S3) {+};
        \node [node distance=.9cm, events, right = of S3] (S2) {+};
        
        \node [events, below right = of P2] (S4) {+};
        
        
        \node [below = of S3] (V1) {X1};
        \node [node distance=.9cm, right = of V1] (V2) {$\overline{X1}$};
        \node [node distance=.6cm, right = of V2] (V3) {X2};
        \node [node distance=.6cm, right = of V3] (V4) {$\overline{X2}$};
        
        \draw [->] (S1) -- (P1) node[midway,left=2mm,above]{$w_1$};
        \draw [->] (S1) -- (P2) node[midway,right=2mm,above]{$w_2$};
        
         \draw [->] (P1) -- (S3);
        \draw [->] (P1) -- (S4);
        
         \draw [->] (P2) -- (S4) ;
         \draw [->] (P2) -- (S2) ;
        
        
        \draw [->] (S2) -- (V1) node[midway,below,right]{$w_5$};
        \draw [->] (S2) -- (V2) node[near start,above,right]{$w_6$};
        \draw [->] (S3) -- (V1) node[near start,above,left]{$w_3$};
        \draw [->] (S3) -- (V2) node[below,left,midway]{$w_4$};
        \draw [->] (S4) -- (V3) node[near start,above,left]{$w_7$};
        \draw [->] (S4) -- (V4) node[midway,right=2mm,above]{$w_8$};
    \end{tikzpicture}
     \rulesep
\end{minipage}
\begin{minipage}[t]{.45\linewidth}
\vspace{-2.5cm}
     $\left\lbrace \begin{array}{l}
      .1\leq w_1\leq .5, .5\leq w_2 \leq .9,  \\
      .57\leq w_5\leq .84, .16\leq w_6 \leq .43,  \\
       (w_3,w_4) \in CH((.3,.7), (.4,.6)), \\
       (w_7,w_8) \in CH((.22,.78), (.5,.5)), \\
       w_1+w_2=1, w_5+w_6=1
    \end{array}\right\rbrace$
  \end{minipage}
  
    \caption{Credal Sum-Product network example}
    \label{fig_CSPN}
\end{figure}


==> fig_SPNex.tex <==
\begin{figure}[!ht]
    \centering
    \begin{tikzpicture}[node distance=0.5cm, >=stealth']
        \node [events] (S1) {+};
        \node [events, below left = of S1] (P1) {x};
        \node [events, below right = of S1] (P2) {x};
        
        
        \node [events, below left = of P1] (S3) {+};
        \node [node distance=.9cm, events, right = of S3] (S2) {+};
        
        \node [events, below right = of P2] (S4) {+};
        
        
        \node [below = of S3] (V1) {X1};
        \node [node distance=.9cm, right = of V1] (V2) {$\overline{X1}$};
        \node [node distance=.6cm, right = of V2] (V3) {X2};
        \node [node distance=.6cm, right = of V3] (V4) {$\overline{X2}$};
        
        \draw [->] (S1) -- (P1) node[midway,left=2mm,above]{.7};
        \draw [->] (S1) -- (P2) node[midway,right=2mm,above]{.3};
        
         \draw [->] (P1) -- (S3);
        \draw [->] (P1) -- (S4);
        
         \draw [->] (P2) -- (S4) ;
         \draw [->] (P2) -- (S2) ;
        
        
        \draw [->] (S2) -- (V1) node[near start,sloped,above]{.2};
        \draw [->] (S2) -- (V2) node[near start,above,right]{.8};
        \draw [->] (S3) -- (V1) node[near start,above,left]{.4};
        \draw [->] (S3) -- (V2) node[near start,above,sloped]{.6};
        \draw [->] (S4) -- (V3) node[near start,above,left]{.9};
        \draw [->] (S4) -- (V4) node[midway,right=2mm,above]{.1};
        
        

    \end{tikzpicture}
    \caption{Sum-Product network example}
    \label{fig_SPN}
\end{figure}


==> fig_algo.tex <==
\begin{tikzpicture}[node distance=1cm, >=stealth']

\matrix[table] at (-3, -2) (mat11) 
{
 & & & & & &\\
& & & & & &\\
 & & & & & &\\
 & & & & & &\\
& & & & & &\\
 & & & & & &\\
 & & & & & &\\
& & & & & &\\
|[fill=redi]| & |[fill=redi]|  & |[fill=redi]|  & |[fill=redi]| & |[fill=redi]| & |[fill=redi]| &|[fill=redi]| \\
};

\node[below=.05cm of mat11] {\textbf{Variables}};


\matrix[table]  (mat12) 
{
 & & \\
& & \\
& & \\
 & & \\
& & \\
& & \\
 & & \\
& & \\
 |[fill=redi]| &  |[fill=redi]| &  |[fill=redi]| \\
};

\matrix[table, right=0.3cm of mat12] (mat13) 
{
 &  \\
&  \\
& \\
 & \\
 & \\
 & \\
 & \\
 & \\
 |[fill=redi]| &  |[fill=redi]| \\
};
\matrix[table,right=0.3cm of mat13] (mat14) 
{
 &  \\
&  \\
& \\
 & \\
 & \\
 & \\
 & \\
 & \\
 |[fill=redi]| &  |[fill=redi]| \\
};


\node[events, above=.5cm of mat13] (X) {x};

\draw [->] (X) -- (mat12.north);
\draw [->] (X) -- (mat13);
\draw [->] (X) -- (mat14.north);

% \matrix[table,below=of mat11] (mat21) 
% {
% |[fill=redi]| & & & \\
% |[fill=redi]| & & & \\
% |[fill=yellowi]| & & & \\
% |[fill=yellowi]| & & & \\
% };


\matrix[table,below=1.5cmof mat13] (mat22) 
{
 & & & & & &\\
& & & & & &\\
 & & & & & &\\
 & & & & & &\\
 |[fill=redi]| & |[fill=redi]|  & |[fill=redi]|  & |[fill=redi]| & |[fill=redi]| & |[fill=redi]| &|[fill=redi]|\\
};

\RowTitle{22}{...};
\matrix[table,below=.1cm of mat22] (mat32) 
{ & & & & & &\\
|[fill=redi]| & |[fill=redi]|  & |[fill=redi]|  & |[fill=redi]| & |[fill=redi]| & |[fill=redi]| &|[fill=redi]|\\
 & & & & & &\\
};

\matrix[table,below=.1cm of mat32] (mat33) 
{ & & & & & &\\
& & & & & &\\
 |[fill=redi]| & |[fill=redi]|  & |[fill=redi]|  & |[fill=redi]| & |[fill=redi]| & |[fill=redi]| &|[fill=redi]| \\
};

\node[events, above=.4cm of mat22] (p) {\scriptsize $+$};

\draw [->] (p) .. controls +(left:2cm) and +(down:.5cm) .. (mat22.west) node[midway,below left] {$[\dfrac{4}{9},\dfrac{5}{9}]$};
\draw [->] (p) .. controls +(right:3cm) and +(down:.5cm) .. (mat32.east) node[midway,above right] {$[\dfrac{2}{9},\dfrac{1}{3}]$};
\draw [->] (p) .. controls +(right:2cm) and +(down:.5cm) .. (mat33.east) node[near end,above right] {$[\dfrac{2}{9},\dfrac{1}{3}]$};


\matrix[table] at (5.5, -2) (mat25) 
{
 \\
 \\
\\
 \\
 \\
\\
 \\
 \\
|[fill=redi]|\\
};

\node[text width=2.7cm] (t1) at (4,-1.2) {\textbf{When $|V|=1$, return smoothed univariate imprecise distribution}};

\SlText{12-4-1}{...}

\node[above=1.5cm of mat11] (p1) {Training set};

\node[left=.3cm of X] (r1) {\textbf{Return:}};
\node[left=.3cm of p] (r2) {\textbf{Return:}};


\node[rotate=90] (i1) at (-4,-2) {\textbf{Instances}};

\draw [->] (p1.south) -- (mat11.north);


\draw [->,thick] (mat11) -- (mat12) node[midway,above, text width=2cm] {\textbf{find approximate independence sets}};
\draw [->,thick] (mat11) -- (mat32.west) node[near end,below left=-.5cm, text width=2cm] {\textbf{if not, cluster instances}};

\draw [->,thick] (mat14) .. controls +(right:1cm) and +(up:.5cm) .. (t1.north);


\draw [->,thick] (mat14) .. controls +(right:2cm) and +(right:1cm) .. (3,1.5) node[midway,above right=.1cm] {\textbf{Recurse}};

\draw [->,thick] (3.5,-4) .. controls +(right:2cm) and +(right:1cm) .. (3.5,-6) node[midway,above right=.1cm] {\textbf{Recurse}};

\end{tikzpicture}

==> fig_bay.tex <==
\begin{tikzpicture}[node distance=1cm, >=stealth']
\node [events] (A) {A};
\node [events, right = of A] (S) {B};
\node [events, below right = of A] (T) {C};

\draw [->] (A) -- (T);
\draw [->] (S) -- (T);


\end{tikzpicture}

==> fig_convex_set.tex <==

\tdplotsetmaincoords{60}{120}

% \newcommand{\Prho}{.8}%
% \newcommand{\Ptheta}{55}%
% \newcommand{\Pphi}{60}%


\begin{figure}[!ht]
    \centering
    \begin{tikzpicture}
    [scale=5,
    tdplot_main_coords,
    axis/.style={->,blue,thick},
    vector/.style={thick},
    vector guide/.style={dashed,red,thick}]

%standard tikz coordinate definition using x, y, z coords
\coordinate (P1) at (0.4, 0.4, 0.2);
\coordinate (P2) at (0.4, 0.3, 0.3);
\coordinate (P3) at (0.25, 0.55, 0.2);
\coordinate (P4) at (0.2, 0.55, 0.25);
\coordinate (P5) at (0.22, 0.3, 0.48);
\coordinate (P6) at (0.2, 0.32, 0.48);


\draw[vector] (P2) -- (P1) node [left]  {P1};
\draw[vector] (P1) -- (P3) node [below, right]  {P3};
\draw[vector] (P3) -- (P4) node [right]  {P4};
\draw[vector] (P4) -- (P6) node [right]  {P6};
\draw[vector] (P5) -- (P2) node [left]  {P2};
\draw[vector] (P6) -- (P5) node [left]  {P5};

     \path [draw=none, fill=lightgray, line width=1mm]
       (P1) -- (P3) -- (P4) -- cycle;
       
       \path [draw=none, fill=lightgray, line width=1mm]
       (P4) -- (P6) -- (P5) -- cycle;
       
       \path [draw=none, fill=lightgray, line width=1mm]
       (P5) -- (P2) -- (P1) -- cycle;
       
\draw[vector,red,semithick] (P5) -- (P1);
\draw[vector,red,semithick] (P1) -- (P4);
\draw[vector,red,semithick] (P4) -- (P5);



\end{tikzpicture}
    \caption{Convex set of extreme points extracted}
    \label{fig_convex}
\end{figure}


==> plots_d0_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.028703) (1, -0.026355) (2, -0.026558) (3, -0.025814) (4, -0.025934) (5, -0.025777) };
\addplot coordinates {(0, -0.024318) (1, -0.021803) (2, -0.021556) (3, -0.021010) (4, -0.021054) (5, -0.020757) };
\addplot coordinates {(0, -0.022634) (1, -0.020796) (2, -0.020939) (3, -0.020458) (4, -0.020815) (5, -0.020478) };
\end{axis}
\end{tikzpicture}

==> plots_d0_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.008812) (1, -0.017467) (2, -0.025867) (3, -0.034218) (4, -0.042993) };
\addplot coordinates {(0, -0.007128) (1, -0.014203) (2, -0.021136) (3, -0.027855) (4, -0.034880) };
\addplot coordinates {(0, -0.006990) (1, -0.013901) (2, -0.020654) (3, -0.027389) (4, -0.034355) };
\end{axis}
\end{tikzpicture}

==> plots_d11_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.018019) (1, -0.017523) (2, -0.017070) (3, -0.016955) (4, -0.016784) (5, -0.016820) };
\addplot coordinates {(0, -0.016777) (1, -0.016358) (2, -0.015975) (3, -0.015836) (4, -0.015686) (5, -0.015692) };
\addplot coordinates {(0, -0.016575) (1, -0.016319) (2, -0.016048) (3, -0.015955) (4, -0.015856) (5, -0.015841) };
\end{axis}
\end{tikzpicture}

==> plots_d11_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.005649) (1, -0.011352) (2, -0.016921) (3, -0.022606) (4, -0.028137) };
\addplot coordinates {(0, -0.005313) (1, -0.010581) (2, -0.015806) (3, -0.021151) (4, -0.026289) };
\addplot coordinates {(0, -0.005339) (1, -0.010641) (2, -0.015918) (3, -0.021278) (4, -0.026495) };
\end{axis}
\end{tikzpicture}

==> plots_d12_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.001951) (1, -0.001768) (2, -0.001585) (3, -0.001530) (4, -0.001424) (5, -0.001357) };
\addplot coordinates {(0, -0.001759) (1, -0.001625) (2, -0.001486) (3, -0.001441) (4, -0.001384) (5, -0.001351) };
\addplot coordinates {(0, -0.001628) (1, -0.001501) (2, -0.001364) (3, -0.001336) (4, -0.001275) (5, -0.001221) };
\end{axis}
\end{tikzpicture}

==> plots_d12_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.000378) (1, -0.001110) (2, -0.001501) (3, -0.002209) (4, -0.002910) };
\addplot coordinates {(0, -0.000366) (1, -0.001062) (2, -0.001418) (3, -0.002116) (4, -0.002814) };
\addplot coordinates {(0, -0.000336) (1, -0.000973) (2, -0.001316) (3, -0.001930) (4, -0.002573) };
\end{axis}
\end{tikzpicture}

==> plots_d13_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.005113) (1, -0.004106) (2, -0.003561) (3, -0.003298) (4, -0.003090) (5, -0.002909) };
\addplot coordinates {(0, -0.004708) (1, -0.003964) (2, -0.003591) (3, -0.003376) (4, -0.003247) (5, -0.003126) };
\addplot coordinates {(0, -0.004830) (1, -0.004351) (2, -0.004107) (3, -0.003980) (4, -0.003898) (5, -0.003784) };
\end{axis}
\end{tikzpicture}

==> plots_d13_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.001058) (1, -0.002199) (2, -0.003266) (3, -0.004329) (4, -0.005332) };
\addplot coordinates {(0, -0.001050) (1, -0.002258) (2, -0.003408) (3, -0.004514) (4, -0.005612) };
\addplot coordinates {(0, -0.001205) (1, -0.002625) (2, -0.003972) (3, -0.005319) (4, -0.006637) };
\end{axis}
\end{tikzpicture}

==> plots_d1_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.003256) (1, -0.003001) (2, -0.003025) (3, -0.002809) (4, -0.002738) (5, -0.002812) };
\addplot coordinates {(0, -0.002305) (1, -0.002178) (2, -0.002181) (3, -0.002109) (4, -0.002057) (5, -0.002105) };
\addplot coordinates {(0, -0.002079) (1, -0.001990) (2, -0.002007) (3, -0.001955) (4, -0.001914) (5, -0.001968) };
\end{axis}
\end{tikzpicture}

==> plots_d1_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.001173) (1, -0.001882) (2, -0.002918) (3, -0.003810) (4, -0.004741) };
\addplot coordinates {(0, -0.000799) (1, -0.001377) (2, -0.002121) (3, -0.002811) (4, -0.003536) };
\addplot coordinates {(0, -0.000732) (1, -0.001268) (2, -0.001967) (3, -0.002620) (4, -0.003293) };
\end{axis}
\end{tikzpicture}

==> plots_d20_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.021920) (1, -0.015930) (2, -0.013792) (3, -0.012974) (4, -0.012544) (5, -0.012347) };
\addplot coordinates {(0, -0.018773) (1, -0.017148) (2, -0.016611) (3, -0.015826) (4, -0.015426) (5, -0.015668) };
\addplot coordinates {(0, -0.020450) (1, -0.019007) (2, -0.018820) (3, -0.018239) (4, -0.017854) (5, -0.018163) };
\end{axis}
\end{tikzpicture}

==> plots_d20_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.004326) (1, -0.008877) (2, -0.012701) (3, -0.017392) (4, -0.020997) };
\addplot coordinates {(0, -0.005343) (1, -0.010856) (2, -0.016175) (3, -0.021262) (4, -0.026263) };
\addplot coordinates {(0, -0.005928) (1, -0.012334) (2, -0.018534) (3, -0.024358) (4, -0.030169) };
\end{axis}
\end{tikzpicture}

==> plots_d21_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.229548) (1, -0.221410) (2, -0.223057) (3, -0.226534) (4, -0.222019) (5, -0.224331) };
\addplot coordinates {(0, -0.183006) (1, -0.173886) (2, -0.174204) (3, -0.175855) (4, -0.173500) (5, -0.173783) };
\addplot coordinates {(0, -0.165652) (1, -0.158977) (2, -0.159420) (3, -0.160652) (4, -0.158831) (5, -0.159119) };
\end{axis}
\end{tikzpicture}

==> plots_d21_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.075079) (1, -0.148734) (2, -0.223771) (3, -0.295403) (4, -0.369922) };
\addplot coordinates {(0, -0.058350) (1, -0.115533) (2, -0.173596) (3, -0.231431) (4, -0.289077) };
\addplot coordinates {(0, -0.053445) (1, -0.105788) (2, -0.159136) (3, -0.211265) (4, -0.264312) };
\end{axis}
\end{tikzpicture}

==> plots_d22_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.049063) (1, -0.047770) (2, -0.047752) (3, -0.047151) (4, -0.046796) (5, -0.046739) };
\addplot coordinates {(0, -0.030130) (1, -0.028450) (2, -0.028187) (3, -0.027919) (4, -0.027637) (5, -0.027790) };
\addplot coordinates {(0, -0.028937) (1, -0.027887) (2, -0.027755) (3, -0.027569) (4, -0.027289) (5, -0.027460) };
\end{axis}
\end{tikzpicture}

==> plots_d22_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.015717) (1, -0.031431) (2, -0.047057) (3, -0.062280) (4, -0.078183) };
\addplot coordinates {(0, -0.009308) (1, -0.018570) (2, -0.027864) (3, -0.036957) (4, -0.046257) };
\addplot coordinates {(0, -0.009180) (1, -0.018310) (2, -0.027491) (3, -0.036545) (4, -0.045701) };
\end{axis}
\end{tikzpicture}

==> plots_d23_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.058170) (1, -0.057085) (2, -0.055656) (3, -0.055761) (4, -0.055202) (5, -0.055187) };
\addplot coordinates {(0, -0.048626) (1, -0.047391) (2, -0.046450) (3, -0.046478) (4, -0.046173) (5, -0.046398) };
\addplot coordinates {(0, -0.040382) (1, -0.039406) (2, -0.038630) (3, -0.038843) (4, -0.038640) (5, -0.038759) };
\end{axis}
\end{tikzpicture}

==> plots_d23_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.018472) (1, -0.036769) (2, -0.055608) (3, -0.073639) (4, -0.091887) };
\addplot coordinates {(0, -0.015212) (1, -0.030936) (2, -0.046506) (3, -0.061629) (4, -0.077030) };
\addplot coordinates {(0, -0.012667) (1, -0.025740) (2, -0.038805) (3, -0.051469) (4, -0.064323) };
\end{axis}
\end{tikzpicture}

==> plots_d24_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.028405) (1, -0.027283) (2, -0.026447) (3, -0.025747) (4, -0.025090) (5, -0.024214) };
\addplot coordinates {(0, -0.024423) (1, -0.023486) (2, -0.023023) (3, -0.022981) (4, -0.022895) (5, -0.022701) };
\addplot coordinates {(0, -0.025121) (1, -0.024708) (2, -0.024436) (3, -0.024320) (4, -0.024205) (5, -0.024033) };
\end{axis}
\end{tikzpicture}

==> plots_d24_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.008782) (1, -0.017409) (2, -0.025840) (3, -0.033739) (4, -0.041756) };
\addplot coordinates {(0, -0.007605) (1, -0.015373) (2, -0.023050) (3, -0.030540) (4, -0.038089) };
\addplot coordinates {(0, -0.008073) (1, -0.016281) (2, -0.024435) (3, -0.032359) (4, -0.040355) };
\end{axis}
\end{tikzpicture}

==> plots_d26_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.003317) (1, -0.003440) (2, -0.003339) (3, -0.003240) (4, -0.003278) (5, -0.003045) };
\addplot coordinates {(0, -0.002371) (1, -0.002445) (2, -0.002387) (3, -0.002326) (4, -0.002350) (5, -0.002256) };
\addplot coordinates {(0, -0.001862) (1, -0.001938) (2, -0.001891) (3, -0.001832) (4, -0.001863) (5, -0.001782) };
\end{axis}
\end{tikzpicture}

==> plots_d26_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.001015) (1, -0.002245) (2, -0.003278) (3, -0.004321) (4, -0.005479) };
\addplot coordinates {(0, -0.000742) (1, -0.001595) (2, -0.002343) (3, -0.003117) (4, -0.003929) };
\addplot coordinates {(0, -0.000595) (1, -0.001255) (2, -0.001859) (3, -0.002456) (4, -0.003105) };
\end{axis}
\end{tikzpicture}

==> plots_d27_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.010959) (1, -0.008493) (2, -0.007484) (3, -0.006913) (4, -0.006150) (5, -0.006021) };
\addplot coordinates {(0, -0.011311) (1, -0.009549) (2, -0.008806) (3, -0.008208) (4, -0.007685) (5, -0.007497) };
\addplot coordinates {(0, -0.010687) (1, -0.009304) (2, -0.008878) (3, -0.008608) (4, -0.008204) (5, -0.008241) };
\end{axis}
\end{tikzpicture}

==> plots_d27_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.002451) (1, -0.004748) (2, -0.006840) (3, -0.008965) (4, -0.010690) };
\addplot coordinates {(0, -0.002950) (1, -0.005696) (2, -0.008404) (3, -0.010983) (4, -0.013224) };
\addplot coordinates {(0, -0.002978) (1, -0.005810) (2, -0.008644) (3, -0.011547) (4, -0.014129) };
\end{axis}
\end{tikzpicture}

==> plots_d28_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.027195) (1, -0.025665) (2, -0.025103) (3, -0.025020) (4, -0.024473) (5, -0.024483) };
\addplot coordinates {(0, -0.022737) (1, -0.021832) (2, -0.021577) (3, -0.021498) (4, -0.021113) (5, -0.021234) };
\addplot coordinates {(0, -0.022536) (1, -0.021906) (2, -0.021788) (3, -0.021749) (4, -0.021557) (5, -0.021617) };
\end{axis}
\end{tikzpicture}

==> plots_d28_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.008364) (1, -0.016796) (2, -0.024480) (3, -0.032476) (4, -0.041048) };
\addplot coordinates {(0, -0.007203) (1, -0.014458) (2, -0.021195) (3, -0.027970) (4, -0.035310) };
\addplot coordinates {(0, -0.007251) (1, -0.014618) (2, -0.021519) (3, -0.028488) (4, -0.035936) };
\end{axis}
\end{tikzpicture}

==> plots_d6_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.012840) (1, -0.012290) (2, -0.011950) (3, -0.011945) (4, -0.011635) (5, -0.011680) };
\addplot coordinates {(0, -0.011052) (1, -0.010492) (2, -0.010226) (3, -0.010063) (4, -0.009758) (5, -0.009750) };
\addplot coordinates {(0, -0.010575) (1, -0.010132) (2, -0.009936) (3, -0.009838) (4, -0.009560) (5, -0.009648) };
\end{axis}
\end{tikzpicture}

==> plots_d6_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.003969) (1, -0.007918) (2, -0.011901) (3, -0.015581) (4, -0.019508) };
\addplot coordinates {(0, -0.003368) (1, -0.006759) (2, -0.010050) (3, -0.013107) (4, -0.016426) };
\addplot coordinates {(0, -0.003283) (1, -0.006573) (2, -0.009793) (3, -0.012831) (4, -0.016079) };
\end{axis}
\end{tikzpicture}

==> plots_d7_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.010719) (1, -0.010796) (2, -0.010533) (3, -0.010569) (4, -0.010271) (5, -0.010615) };
\addplot coordinates {(0, -0.006685) (1, -0.006593) (2, -0.006405) (3, -0.006424) (4, -0.006184) (5, -0.006378) };
\addplot coordinates {(0, -0.005389) (1, -0.005392) (2, -0.005247) (3, -0.005273) (4, -0.005121) (5, -0.005293) };
\end{axis}
\end{tikzpicture}

==> plots_d7_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.003635) (1, -0.007203) (2, -0.010715) (3, -0.013969) (4, -0.017231) };
\addplot coordinates {(0, -0.002193) (1, -0.004370) (2, -0.006483) (3, -0.008459) (4, -0.010492) };
\addplot coordinates {(0, -0.001801) (1, -0.003605) (2, -0.005350) (3, -0.006995) (4, -0.008672) };
\end{axis}
\end{tikzpicture}

==> plots_d9_E.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=5.5,
xlabel={\% evidence},
xtick={0,1,2,3,4,5},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
ylabel={Log-likelihood}]
\addplot coordinates {(0, -0.016757) (1, -0.016173) (2, -0.016056) (3, -0.015878) (4, -0.015737) (5, -0.015697) };
\addplot coordinates {(0, -0.015332) (1, -0.014784) (2, -0.014611) (3, -0.014381) (4, -0.014210) (5, -0.014157) };
\addplot coordinates {(0, -0.014965) (1, -0.014551) (2, -0.014465) (3, -0.014287) (4, -0.014237) (5, -0.014166) };
\end{axis}
\end{tikzpicture}

==> plots_d9_Q.tex <==
\begin{tikzpicture}
\begin{axis}[xmax=4.5,
xlabel={\% query},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5}]
\addplot coordinates {(0, -0.005273) (1, -0.010612) (2, -0.015902) (3, -0.021280) (4, -0.026304) };
\addplot coordinates {(0, -0.004801) (1, -0.009624) (2, -0.014393) (3, -0.019235) (4, -0.023818) };
\addplot coordinates {(0, -0.004737) (1, -0.009544) (2, -0.014354) (3, -0.019159) (4, -0.023778) };
\end{axis}
\end{tikzpicture}
